Chiral Yukawa models in the planar limit

We consider the most general renormalizable chiral Yukawa model with $SU(3)_{\rm color}$ replaced by $SU(N_c)$, $SU(2)_{\rm L}$ replaced by $SU(N_w )$ and $U(1)_{Y}$ replaced by $U(1)^{N_w -1}$ in the limit $N_c \rightarrow\infty$, $N_w \rightarrow\infty$ with the ratio $\rho=\sqrt{{N_w}\over{N_c}} \ne 0,\infty$ held fixed. Since for $N_w \ge 3$ only one renormalizable Yukawa coupling per family exists and there is no mixing between families the limit is appropriate for the description of the effects of a heavy top quark when all the other fermions are taken to be massless. A rough estimate of the triviality bound on the Yukawa coupling is equivalent to $m_t \le 1~TeV$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%	 cut here -- first line in figure file should be: %!		%%%%%			%%%
% %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: neuberger:neuberg(Herbert Neuberger)
%%Title: Unix plot file
%%CreationDate: Thu Jul 30 10:03:02 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1531 3602 m
1522 3635 m
1513 3632 n
1507 3623 n
1504 3608 n
1504 3599 n
1507 3584 n
1513 3575 n
1522 3572 n
1528 3572 n
1537 3575 n
1543 3584 n
1546 3599 n
1546 3608 n
1543 3623 n
1537 3632 n
1528 3635 n
1522 3635 n
1522 3635 m
1516 3632 n
1513 3629 n
1510 3623 n
1507 3608 n
1507 3599 n
1510 3584 n
1513 3578 n
1516 3575 n
1522 3572 n
1528 3572 m
1534 3575 n
1537 3578 n
1540 3584 n
1543 3599 n
1543 3608 n
1540 3623 n
1537 3629 n
1534 3632 n
1528 3635 n
1591 3602 m
1639 3602 m
1663 3626 m
1615 3599 n
1663 3572 n
1711 3602 m
1759 3602 m
1738 3614 m
1738 3551 n
1741 3614 m
1741 3551 n
1741 3605 m
1747 3611 n
1753 3614 n
1759 3614 n
1768 3611 n
1774 3605 n
1777 3596 n
1777 3590 n
1774 3581 n
1768 3575 n
1759 3572 n
1753 3572 n
1747 3575 n
1741 3581 n
1759 3614 m
1765 3611 n
1771 3605 n
1774 3596 n
1774 3590 n
1771 3581 n
1765 3575 n
1759 3572 n
1729 3614 m
1741 3614 n
1729 3551 m
1750 3551 n
1822 3602 m
1798 3652 m
1800 3650 n
1798 3648 n
1796 3650 n
1796 3652 n
1798 3656 n
1800 3658 n
1806 3660 n
1814 3660 n
1820 3658 n
1822 3656 n
1824 3652 n
1824 3648 n
1822 3644 n
1816 3640 n
1806 3636 n
1802 3634 n
1798 3630 n
1796 3624 n
1796 3618 n
1814 3660 m
1818 3658 n
1820 3656 n
1822 3652 n
1822 3648 n
1820 3644 n
1814 3640 n
1806 3636 n
1796 3622 m
1798 3624 n
1802 3624 n
1812 3620 n
1818 3620 n
1822 3622 n
1824 3624 n
1802 3624 m
1812 3618 n
1820 3618 n
1822 3620 n
1824 3624 n
1824 3628 n
1854 3638 m
1914 3602 m
1938 3626 m
1890 3599 n
1938 3572 n
1986 3602 m
2034 3602 m
2010 3623 m
2013 3620 n
2010 3617 n
2007 3620 n
2007 3623 n
2010 3629 n
2013 3632 n
2022 3635 n
2034 3635 n
2043 3632 n
2046 3629 n
2049 3623 n
2049 3617 n
2046 3611 n
2037 3605 n
2022 3599 n
2016 3596 n
2010 3590 n
2007 3581 n
2007 3572 n
2034 3635 m
2040 3632 n
2043 3629 n
2046 3623 n
2046 3617 n
2043 3611 n
2034 3605 n
2022 3599 n
2007 3578 m
2010 3581 n
2016 3581 n
2031 3575 n
2040 3575 n
2046 3578 n
2049 3581 n
2016 3581 m
2031 3572 n
2043 3572 n
2046 3575 n
2049 3581 n
2049 3587 n
2094 3602 m
2079 3614 m
2061 3551 n
2082 3614 m
2064 3551 n
2079 3605 m
2076 3587 n
2076 3578 n
2082 3572 n
2088 3572 n
2094 3575 n
2100 3581 n
2106 3590 n
2112 3614 m
2103 3581 n
2103 3575 n
2106 3572 n
2115 3572 n
2121 3578 n
2124 3584 n
2115 3614 m
2106 3581 n
2106 3575 n
2109 3572 n
2163 3602 m
2139 3652 m
2141 3650 n
2139 3648 n
2137 3650 n
2137 3652 n
2139 3656 n
2141 3658 n
2147 3660 n
2155 3660 n
2161 3658 n
2163 3656 n
2165 3652 n
2165 3648 n
2163 3644 n
2157 3640 n
2147 3636 n
2143 3634 n
2139 3630 n
2137 3624 n
2137 3618 n
2155 3660 m
2159 3658 n
2161 3656 n
2163 3652 n
2163 3648 n
2161 3644 n
2155 3640 n
2147 3636 n
2137 3622 m
2139 3624 n
2143 3624 n
2153 3620 n
2159 3620 n
2163 3622 n
2165 3624 n
2143 3624 m
2153 3618 n
2161 3618 n
2163 3620 n
2165 3624 n
2165 3628 n
2195 3638 m
2255 3602 m
2231 3614 m
2243 3572 n
2234 3614 m
2243 3581 n
2255 3614 m
2243 3572 n
2255 3614 m
2267 3572 n
2258 3614 m
2267 3581 n
2279 3614 m
2267 3572 n
2222 3614 m
2243 3614 n
2270 3614 m
2288 3614 n
2327 3602 m
2306 3635 m
2303 3632 n
2306 3629 n
2309 3632 n
2306 3635 n
2306 3614 m
2306 3572 n
2309 3614 m
2309 3572 n
2297 3614 m
2309 3614 n
2297 3572 m
2318 3572 n
2360 3602 m
2339 3635 m
2339 3584 n
2342 3575 n
2348 3572 n
2354 3572 n
2360 3575 n
2363 3581 n
2342 3635 m
2342 3584 n
2345 3575 n
2348 3572 n
2330 3614 m
2354 3614 n
2405 3602 m
2384 3635 m
2384 3572 n
2387 3635 m
2387 3572 n
2387 3605 m
2393 3611 n
2402 3614 n
2408 3614 n
2417 3611 n
2420 3605 n
2420 3572 n
2408 3614 m
2414 3611 n
2417 3605 n
2417 3572 n
2375 3635 m
2387 3635 n
2375 3572 m
2396 3572 n
2408 3572 m
2429 3572 n
2471 3602 m
2519 3602 m
2513 3614 m
2504 3611 n
2498 3605 n
2495 3599 n
2492 3590 n
2492 3581 n
2495 3575 n
2504 3572 n
2510 3572 n
2516 3575 n
2525 3584 n
2531 3593 n
2537 3605 n
2540 3614 n
2513 3614 m
2507 3611 n
2501 3605 n
2498 3599 n
2495 3590 n
2495 3581 n
2498 3575 n
2504 3572 n
2513 3614 m
2519 3614 n
2525 3611 n
2528 3605 n
2534 3581 n
2537 3575 n
2540 3572 n
2519 3614 m
2522 3611 n
2525 3605 n
2531 3581 n
2534 3575 n
2540 3572 n
2543 3572 n
2588 3602 m
2636 3602 m
2633 3647 m
2627 3641 n
2621 3632 n
2615 3620 n
2612 3605 n
2612 3593 n
2615 3578 n
2621 3566 n
2627 3557 n
2633 3551 n
2627 3641 m
2621 3629 n
2618 3620 n
2615 3605 n
2615 3593 n
2618 3578 n
2621 3569 n
2627 3557 n
2678 3602 m
2663 3614 m
2645 3551 n
2666 3614 m
2648 3551 n
2663 3605 m
2660 3587 n
2660 3578 n
2666 3572 n
2672 3572 n
2678 3575 n
2684 3581 n
2690 3590 n
2696 3614 m
2687 3581 n
2687 3575 n
2690 3572 n
2699 3572 n
2705 3578 n
2708 3584 n
2699 3614 m
2690 3581 n
2690 3575 n
2693 3572 n
2747 3602 m
2723 3652 m
2725 3650 n
2723 3648 n
2721 3650 n
2721 3652 n
2723 3656 n
2725 3658 n
2731 3660 n
2739 3660 n
2745 3658 n
2747 3656 n
2749 3652 n
2749 3648 n
2747 3644 n
2741 3640 n
2731 3636 n
2727 3634 n
2723 3630 n
2721 3624 n
2721 3618 n
2739 3660 m
2743 3658 n
2745 3656 n
2747 3652 n
2747 3648 n
2745 3644 n
2739 3640 n
2731 3636 n
2721 3622 m
2723 3624 n
2727 3624 n
2737 3620 n
2743 3620 n
2747 3622 n
2749 3624 n
2727 3624 m
2737 3618 n
2745 3618 n
2747 3620 n
2749 3624 n
2749 3628 n
2779 3638 m
2764 3647 m
2770 3641 n
2776 3632 n
2782 3620 n
2785 3605 n
2785 3593 n
2782 3578 n
2776 3566 n
2770 3557 n
2764 3551 n
2770 3641 m
2776 3629 n
2779 3620 n
2782 3605 n
2782 3593 n
2779 3578 n
2776 3569 n
2770 3557 n
2833 3602 m
2881 3602 m
2857 3608 m
2911 3608 n
2857 3590 m
2911 3590 n
2959 3602 m
3007 3602 m
2989 3623 m
2995 3626 n
3004 3635 n
3004 3572 n
3001 3632 m
3001 3572 n
2989 3572 m
3016 3572 n
3067 3602 m
3046 3578 m
3043 3575 n
3046 3572 n
3049 3575 n
3046 3578 n
3097 3602 m
3073 3623 m
3076 3620 n
3073 3617 n
3070 3620 n
3070 3623 n
3073 3629 n
3076 3632 n
3085 3635 n
3097 3635 n
3106 3632 n
3109 3626 n
3109 3617 n
3106 3611 n
3097 3608 n
3088 3608 n
3097 3635 m
3103 3632 n
3106 3626 n
3106 3617 n
3103 3611 n
3097 3608 n
3097 3608 m
3103 3605 n
3109 3599 n
3112 3593 n
3112 3584 n
3109 3578 n
3106 3575 n
3097 3572 n
3085 3572 n
3076 3575 n
3073 3578 n
3070 3584 n
3070 3587 n
3073 3590 n
3076 3587 n
3073 3584 n
3106 3602 m
3109 3593 n
3109 3584 n
3106 3578 n
3103 3575 n
3097 3572 n
3157 3602 m
3166 3626 m
3163 3623 n
3166 3620 n
3169 3623 n
3169 3626 n
3166 3632 n
3160 3635 n
3151 3635 n
3142 3632 n
3136 3626 n
3133 3620 n
3130 3608 n
3130 3590 n
3133 3581 n
3139 3575 n
3148 3572 n
3154 3572 n
3163 3575 n
3169 3581 n
3172 3590 n
3172 3593 n
3169 3602 n
3163 3608 n
3154 3611 n
3151 3611 n
3142 3608 n
3136 3602 n
3133 3593 n
3151 3635 m
3145 3632 n
3139 3626 n
3136 3620 n
3133 3608 n
3133 3590 n
3136 3581 n
3142 3575 n
3148 3572 n
3154 3572 m
3160 3575 n
3166 3581 n
3169 3590 n
3169 3593 n
3166 3602 n
3160 3608 n
3154 3611 n
3217 3602 m
3196 3635 m
3190 3605 n
3190 3605 m
3196 3611 n
3205 3614 n
3214 3614 n
3223 3611 n
3229 3605 n
3232 3596 n
3232 3590 n
3229 3581 n
3223 3575 n
3214 3572 n
3205 3572 n
3196 3575 n
3193 3578 n
3190 3584 n
3190 3587 n
3193 3590 n
3196 3587 n
3193 3584 n
3214 3614 m
3220 3611 n
3226 3605 n
3229 3596 n
3229 3590 n
3226 3581 n
3220 3575 n
3214 3572 n
3196 3635 m
3226 3635 n
3196 3632 m
3211 3632 n
3226 3635 n
1531 3602 m
1743 3435 m
1737 3468 m
1716 3405 n
1737 3468 m
1758 3405 n
1737 3459 m
1755 3405 n
1710 3405 m
1728 3405 n
1746 3405 m
1764 3405 n
1803 3435 m
1781 3421 m
1781 3379 n
1783 3421 m
1783 3379 n
1775 3421 m
1789 3421 n
1775 3379 m
1805 3379 n
1805 3391 n
1803 3379 n
1831 3399 m
1817 3403 m
1817 3401 n
1815 3401 n
1815 3403 n
1817 3405 n
1821 3407 n
1829 3407 n
1833 3405 n
1835 3403 n
1837 3399 n
1837 3385 n
1839 3381 n
1841 3379 n
1835 3403 m
1835 3385 n
1837 3381 n
1841 3379 n
1843 3379 n
1835 3399 m
1833 3397 n
1821 3395 n
1815 3393 n
1813 3389 n
1813 3385 n
1815 3381 n
1821 3379 n
1827 3379 n
1831 3381 n
1835 3385 n
1821 3395 m
1817 3393 n
1815 3389 n
1815 3385 n
1817 3381 n
1821 3379 n
1871 3399 m
1857 3407 m
1857 3379 n
1859 3407 m
1859 3379 n
1859 3401 m
1863 3405 n
1869 3407 n
1873 3407 n
1879 3405 n
1881 3401 n
1881 3379 n
1873 3407 m
1877 3405 n
1879 3401 n
1879 3379 n
1851 3407 m
1859 3407 n
1851 3379 m
1865 3379 n
1873 3379 m
1887 3379 n
1915 3399 m
1921 3421 m
1921 3379 n
1923 3421 m
1923 3379 n
1921 3401 m
1917 3405 n
1913 3407 n
1909 3407 n
1903 3405 n
1899 3401 n
1897 3395 n
1897 3391 n
1899 3385 n
1903 3381 n
1909 3379 n
1913 3379 n
1917 3381 n
1921 3385 n
1909 3407 m
1905 3405 n
1901 3401 n
1899 3395 n
1899 3391 n
1901 3385 n
1905 3381 n
1909 3379 n
1915 3421 m
1923 3421 n
1921 3379 m
1929 3379 n
1957 3399 m
1943 3403 m
1943 3401 n
1941 3401 n
1941 3403 n
1943 3405 n
1947 3407 n
1955 3407 n
1959 3405 n
1961 3403 n
1963 3399 n
1963 3385 n
1965 3381 n
1967 3379 n
1961 3403 m
1961 3385 n
1963 3381 n
1967 3379 n
1969 3379 n
1961 3399 m
1959 3397 n
1947 3395 n
1941 3393 n
1939 3389 n
1939 3385 n
1941 3381 n
1947 3379 n
1953 3379 n
1957 3381 n
1961 3385 n
1947 3395 m
1943 3393 n
1941 3389 n
1941 3385 n
1943 3381 n
1947 3379 n
1997 3399 m
1983 3407 m
1983 3385 n
1985 3381 n
1991 3379 n
1995 3379 n
2001 3381 n
2005 3385 n
1985 3407 m
1985 3385 n
1987 3381 n
1991 3379 n
2005 3407 m
2005 3379 n
2007 3407 m
2007 3379 n
1977 3407 m
1985 3407 n
1999 3407 m
2007 3407 n
2005 3379 m
2013 3379 n
2041 3399 m
2029 3485 m
2031 3483 n
2029 3481 n
2027 3483 n
2027 3485 n
2029 3489 n
2031 3491 n
2037 3493 n
2045 3493 n
2051 3491 n
2053 3489 n
2055 3485 n
2055 3481 n
2053 3477 n
2047 3473 n
2037 3469 n
2033 3467 n
2029 3463 n
2027 3457 n
2027 3451 n
2045 3493 m
2049 3491 n
2051 3489 n
2053 3485 n
2053 3481 n
2051 3477 n
2045 3473 n
2037 3469 n
2027 3455 m
2029 3457 n
2033 3457 n
2043 3453 n
2049 3453 n
2053 3455 n
2055 3457 n
2033 3457 m
2043 3451 n
2051 3451 n
2053 3453 n
2055 3457 n
2055 3461 n
2085 3471 m
2145 3435 m
2121 3441 m
2175 3441 n
2121 3423 m
2175 3423 n
2223 3435 m
2271 3435 m
2247 3456 m
2250 3453 n
2247 3450 n
2244 3453 n
2244 3456 n
2247 3462 n
2250 3465 n
2259 3468 n
2271 3468 n
2280 3465 n
2283 3462 n
2286 3456 n
2286 3450 n
2283 3444 n
2274 3438 n
2259 3432 n
2253 3429 n
2247 3423 n
2244 3414 n
2244 3405 n
2271 3468 m
2277 3465 n
2280 3462 n
2283 3456 n
2283 3450 n
2280 3444 n
2271 3438 n
2259 3432 n
2244 3411 m
2247 3414 n
2253 3414 n
2268 3408 n
2277 3408 n
2283 3411 n
2286 3414 n
2253 3414 m
2268 3405 n
2280 3405 n
2283 3408 n
2286 3414 n
2286 3420 n
2331 3435 m
2316 3447 m
2298 3384 n
2319 3447 m
2301 3384 n
2316 3438 m
2313 3420 n
2313 3411 n
2319 3405 n
2325 3405 n
2331 3408 n
2337 3414 n
2343 3423 n
2349 3447 m
2340 3414 n
2340 3408 n
2343 3405 n
2352 3405 n
2358 3411 n
2361 3417 n
2352 3447 m
2343 3414 n
2343 3408 n
2346 3405 n
2400 3435 m
2376 3485 m
2378 3483 n
2376 3481 n
2374 3483 n
2374 3485 n
2376 3489 n
2378 3491 n
2384 3493 n
2392 3493 n
2398 3491 n
2400 3489 n
2402 3485 n
2402 3481 n
2400 3477 n
2394 3473 n
2384 3469 n
2380 3467 n
2376 3463 n
2374 3457 n
2374 3451 n
2392 3493 m
2396 3491 n
2398 3489 n
2400 3485 n
2400 3481 n
2398 3477 n
2392 3473 n
2384 3469 n
2374 3455 m
2376 3457 n
2380 3457 n
2390 3453 n
2396 3453 n
2400 3455 n
2402 3457 n
2380 3457 m
2390 3451 n
2398 3451 n
2400 3453 n
2402 3457 n
2402 3461 n
1743 3435 m
2613 2391 m
2592 2397 m
2592 2394 n
2589 2394 n
2589 2397 n
2592 2400 n
2598 2403 n
2610 2403 n
2616 2400 n
2619 2397 n
2622 2391 n
2622 2370 n
2625 2364 n
2628 2361 n
2619 2397 m
2619 2370 n
2622 2364 n
2628 2361 n
2631 2361 n
2619 2391 m
2616 2388 n
2598 2385 n
2589 2382 n
2586 2376 n
2586 2370 n
2589 2364 n
2598 2361 n
2607 2361 n
2613 2364 n
2619 2370 n
2598 2385 m
2592 2382 n
2589 2376 n
2589 2370 n
2592 2364 n
2598 2361 n
2673 2391 m
2652 2403 m
2649 2400 n
2652 2397 n
2655 2400 n
2652 2403 n
2652 2367 m
2649 2364 n
2652 2361 n
2655 2364 n
2652 2367 n
2703 2391 m
2751 2391 m
2742 2403 m
2733 2400 n
2727 2394 n
2724 2385 n
2724 2379 n
2727 2370 n
2733 2364 n
2742 2361 n
2748 2361 n
2757 2364 n
2763 2370 n
2766 2379 n
2766 2385 n
2763 2394 n
2757 2400 n
2748 2403 n
2742 2403 n
2742 2403 m
2736 2400 n
2730 2394 n
2727 2385 n
2727 2379 n
2730 2370 n
2736 2364 n
2742 2361 n
2748 2361 m
2754 2364 n
2760 2370 n
2763 2379 n
2763 2385 n
2760 2394 n
2754 2400 n
2748 2403 n
2811 2391 m
2790 2403 m
2790 2361 n
2793 2403 m
2793 2361 n
2793 2394 m
2799 2400 n
2808 2403 n
2814 2403 n
2823 2400 n
2826 2394 n
2826 2361 n
2814 2403 m
2820 2400 n
2823 2394 n
2823 2361 n
2781 2403 m
2793 2403 n
2781 2361 m
2802 2361 n
2814 2361 m
2835 2361 n
2877 2391 m
2853 2385 m
2889 2385 n
2889 2391 n
2886 2397 n
2883 2400 n
2877 2403 n
2868 2403 n
2859 2400 n
2853 2394 n
2850 2385 n
2850 2379 n
2853 2370 n
2859 2364 n
2868 2361 n
2874 2361 n
2883 2364 n
2889 2370 n
2886 2385 m
2886 2394 n
2883 2400 n
2868 2403 m
2862 2400 n
2856 2394 n
2853 2385 n
2853 2379 n
2856 2370 n
2862 2364 n
2868 2361 n
2934 2391 m
2982 2391 m
2961 2424 m
2961 2361 n
2964 2424 m
2964 2361 n
2952 2424 m
2964 2424 n
2952 2361 m
2973 2361 n
3015 2391 m
3006 2403 m
2997 2400 n
2991 2394 n
2988 2385 n
2988 2379 n
2991 2370 n
2997 2364 n
3006 2361 n
3012 2361 n
3021 2364 n
3027 2370 n
3030 2379 n
3030 2385 n
3027 2394 n
3021 2400 n
3012 2403 n
3006 2403 n
3006 2403 m
3000 2400 n
2994 2394 n
2991 2385 n
2991 2379 n
2994 2370 n
3000 2364 n
3006 2361 n
3012 2361 m
3018 2364 n
3024 2370 n
3027 2379 n
3027 2385 n
3024 2394 n
3018 2400 n
3012 2403 n
3075 2391 m
3066 2403 m
3057 2400 n
3051 2394 n
3048 2385 n
3048 2379 n
3051 2370 n
3057 2364 n
3066 2361 n
3072 2361 n
3081 2364 n
3087 2370 n
3090 2379 n
3090 2385 n
3087 2394 n
3081 2400 n
3072 2403 n
3066 2403 n
3066 2403 m
3060 2400 n
3054 2394 n
3051 2385 n
3051 2379 n
3054 2370 n
3060 2364 n
3066 2361 n
3072 2361 m
3078 2364 n
3084 2370 n
3087 2379 n
3087 2385 n
3084 2394 n
3078 2400 n
3072 2403 n
3135 2391 m
3114 2403 m
3114 2340 n
3117 2403 m
3117 2340 n
3117 2394 m
3123 2400 n
3129 2403 n
3135 2403 n
3144 2400 n
3150 2394 n
3153 2385 n
3153 2379 n
3150 2370 n
3144 2364 n
3135 2361 n
3129 2361 n
3123 2364 n
3117 2370 n
3135 2403 m
3141 2400 n
3147 2394 n
3150 2385 n
3150 2379 n
3147 2370 n
3141 2364 n
3135 2361 n
3105 2403 m
3117 2403 n
3105 2340 m
3126 2340 n
2613 2391 m
2613 2182 m
2592 2215 m
2592 2152 n
2595 2215 m
2595 2152 n
2595 2185 m
2601 2191 n
2607 2194 n
2613 2194 n
2622 2191 n
2628 2185 n
2631 2176 n
2631 2170 n
2628 2161 n
2622 2155 n
2613 2152 n
2607 2152 n
2601 2155 n
2595 2161 n
2613 2194 m
2619 2191 n
2625 2185 n
2628 2176 n
2628 2170 n
2625 2161 n
2619 2155 n
2613 2152 n
2583 2215 m
2595 2215 n
2676 2182 m
2655 2194 m
2652 2191 n
2655 2188 n
2658 2191 n
2655 2194 n
2655 2158 m
2652 2155 n
2655 2152 n
2658 2155 n
2655 2158 n
2706 2182 m
2754 2182 m
2733 2215 m
2733 2164 n
2736 2155 n
2742 2152 n
2748 2152 n
2754 2155 n
2757 2161 n
2736 2215 m
2736 2164 n
2739 2155 n
2742 2152 n
2724 2194 m
2748 2194 n
2799 2182 m
2775 2194 m
2787 2152 n
2778 2194 m
2787 2161 n
2799 2194 m
2787 2152 n
2799 2194 m
2811 2152 n
2802 2194 m
2811 2161 n
2823 2194 m
2811 2152 n
2766 2194 m
2787 2194 n
2814 2194 m
2832 2194 n
2871 2182 m
2862 2194 m
2853 2191 n
2847 2185 n
2844 2176 n
2844 2170 n
2847 2161 n
2853 2155 n
2862 2152 n
2868 2152 n
2877 2155 n
2883 2161 n
2886 2170 n
2886 2176 n
2883 2185 n
2877 2191 n
2868 2194 n
2862 2194 n
2862 2194 m
2856 2191 n
2850 2185 n
2847 2176 n
2847 2170 n
2850 2161 n
2856 2155 n
2862 2152 n
2868 2152 m
2874 2155 n
2880 2161 n
2883 2170 n
2883 2176 n
2880 2185 n
2874 2191 n
2868 2194 n
2931 2182 m
2979 2182 m
2958 2215 m
2958 2152 n
2961 2215 m
2961 2152 n
2949 2215 m
2961 2215 n
2949 2152 m
2970 2152 n
3012 2182 m
3003 2194 m
2994 2191 n
2988 2185 n
2985 2176 n
2985 2170 n
2988 2161 n
2994 2155 n
3003 2152 n
3009 2152 n
3018 2155 n
3024 2161 n
3027 2170 n
3027 2176 n
3024 2185 n
3018 2191 n
3009 2194 n
3003 2194 n
3003 2194 m
2997 2191 n
2991 2185 n
2988 2176 n
2988 2170 n
2991 2161 n
2997 2155 n
3003 2152 n
3009 2152 m
3015 2155 n
3021 2161 n
3024 2170 n
3024 2176 n
3021 2185 n
3015 2191 n
3009 2194 n
3072 2182 m
3063 2194 m
3054 2191 n
3048 2185 n
3045 2176 n
3045 2170 n
3048 2161 n
3054 2155 n
3063 2152 n
3069 2152 n
3078 2155 n
3084 2161 n
3087 2170 n
3087 2176 n
3084 2185 n
3078 2191 n
3069 2194 n
3063 2194 n
3063 2194 m
3057 2191 n
3051 2185 n
3048 2176 n
3048 2170 n
3051 2161 n
3057 2155 n
3063 2152 n
3069 2152 m
3075 2155 n
3081 2161 n
3084 2170 n
3084 2176 n
3081 2185 n
3075 2191 n
3069 2194 n
3132 2182 m
3111 2194 m
3111 2131 n
3114 2194 m
3114 2131 n
3114 2185 m
3120 2191 n
3126 2194 n
3132 2194 n
3141 2191 n
3147 2185 n
3150 2176 n
3150 2170 n
3147 2161 n
3141 2155 n
3132 2152 n
3126 2152 n
3120 2155 n
3114 2161 n
3132 2194 m
3138 2191 n
3144 2185 n
3147 2176 n
3147 2170 n
3144 2161 n
3138 2155 n
3132 2152 n
3102 2194 m
3114 2194 n
3102 2131 m
3123 2131 n
2613 2182 m
2613 1973 m
2622 1976 m
2619 1973 n
2622 1970 n
2625 1973 n
2625 1976 n
2619 1982 n
2613 1985 n
2604 1985 n
2595 1982 n
2589 1976 n
2586 1967 n
2586 1961 n
2589 1952 n
2595 1946 n
2604 1943 n
2610 1943 n
2619 1946 n
2625 1952 n
2604 1985 m
2598 1982 n
2592 1976 n
2589 1967 n
2589 1961 n
2592 1952 n
2598 1946 n
2604 1943 n
2670 1973 m
2649 1985 m
2646 1982 n
2649 1979 n
2652 1982 n
2649 1985 n
2649 1949 m
2646 1946 n
2649 1943 n
2652 1946 n
2649 1949 n
2700 1973 m
2748 1973 m
2724 1967 m
2760 1967 n
2760 1973 n
2757 1979 n
2754 1982 n
2748 1985 n
2739 1985 n
2730 1982 n
2724 1976 n
2721 1967 n
2721 1961 n
2724 1952 n
2730 1946 n
2739 1943 n
2745 1943 n
2754 1946 n
2760 1952 n
2757 1967 m
2757 1976 n
2754 1982 n
2739 1985 m
2733 1982 n
2727 1976 n
2724 1967 n
2724 1961 n
2727 1952 n
2733 1946 n
2739 1943 n
2805 1973 m
2781 1985 m
2814 1943 n
2784 1985 m
2817 1943 n
2817 1985 m
2781 1943 n
2775 1985 m
2793 1985 n
2805 1985 m
2823 1985 n
2775 1943 m
2793 1943 n
2805 1943 m
2823 1943 n
2865 1973 m
2844 1979 m
2844 1976 n
2841 1976 n
2841 1979 n
2844 1982 n
2850 1985 n
2862 1985 n
2868 1982 n
2871 1979 n
2874 1973 n
2874 1952 n
2877 1946 n
2880 1943 n
2871 1979 m
2871 1952 n
2874 1946 n
2880 1943 n
2883 1943 n
2871 1973 m
2868 1970 n
2850 1967 n
2841 1964 n
2838 1958 n
2838 1952 n
2841 1946 n
2850 1943 n
2859 1943 n
2865 1946 n
2871 1952 n
2850 1967 m
2844 1964 n
2841 1958 n
2841 1952 n
2844 1946 n
2850 1943 n
2925 1973 m
2934 1976 m
2931 1973 n
2934 1970 n
2937 1973 n
2937 1976 n
2931 1982 n
2925 1985 n
2916 1985 n
2907 1982 n
2901 1976 n
2898 1967 n
2898 1961 n
2901 1952 n
2907 1946 n
2916 1943 n
2922 1943 n
2931 1946 n
2937 1952 n
2916 1985 m
2910 1982 n
2904 1976 n
2901 1967 n
2901 1961 n
2904 1952 n
2910 1946 n
2916 1943 n
2982 1973 m
2961 2006 m
2961 1955 n
2964 1946 n
2970 1943 n
2976 1943 n
2982 1946 n
2985 1952 n
2964 2006 m
2964 1955 n
2967 1946 n
2970 1943 n
2952 1985 m
2976 1985 n
2613 1973 m
1667 3811 m
1646 3817 m
1646 3814 n
1643 3814 n
1643 3817 n
1646 3820 n
1652 3823 n
1664 3823 n
1670 3820 n
1673 3817 n
1676 3811 n
1676 3790 n
1679 3784 n
1682 3781 n
1673 3817 m
1673 3790 n
1676 3784 n
1682 3781 n
1685 3781 n
1673 3811 m
1670 3808 n
1652 3805 n
1643 3802 n
1640 3796 n
1640 3790 n
1643 3784 n
1652 3781 n
1661 3781 n
1667 3784 n
1673 3790 n
1652 3805 m
1646 3802 n
1643 3796 n
1643 3790 n
1646 3784 n
1652 3781 n
1667 3811 m
3080 2683 m
3089 2686 m
3086 2683 n
3089 2680 n
3092 2683 n
3092 2686 n
3086 2692 n
3080 2695 n
3071 2695 n
3062 2692 n
3056 2686 n
3053 2677 n
3053 2671 n
3056 2662 n
3062 2656 n
3071 2653 n
3077 2653 n
3086 2656 n
3092 2662 n
3071 2695 m
3065 2692 n
3059 2686 n
3056 2677 n
3056 2671 n
3059 2662 n
3065 2656 n
3071 2653 n
3080 2683 m
1606 1973 m
1585 2006 m
1585 1943 n
1588 2006 m
1588 1943 n
1588 1976 m
1594 1982 n
1600 1985 n
1606 1985 n
1615 1982 n
1621 1976 n
1624 1967 n
1624 1961 n
1621 1952 n
1615 1946 n
1606 1943 n
1600 1943 n
1594 1946 n
1588 1952 n
1606 1985 m
1612 1982 n
1618 1976 n
1621 1967 n
1621 1961 n
1618 1952 n
1612 1946 n
1606 1943 n
1576 2006 m
1588 2006 n
1606 1973 m
847 3667 m
869 3660 n
886 3654 n
899 3648 n
911 3644 n
921 3639 n
930 3635 n
938 3631 n
945 3628 n
945 3628 n
997 3601 n
1032 3583 n
1058 3567 n
1080 3554 n
1099 3543 n
1116 3533 n
1131 3523 n
1145 3514 n
1158 3506 n
1171 3498 n
1182 3490 n
1193 3483 n
1203 3476 n
1213 3469 n
1223 3463 n
1232 3457 n
1241 3450 n
1249 3444 n
1258 3439 n
1266 3433 n
1274 3427 n
1282 3422 n
1289 3416 n
1296 3411 n
1304 3406 n
1311 3401 n
1318 3396 n
1324 3391 n
1331 3386 n
1338 3381 n
1344 3376 n
1351 3372 n
1357 3367 n
1363 3362 n
1369 3358 n
1376 3353 n
1382 3349 n
1388 3344 n
1393 3340 n
1399 3335 n
1405 3331 n
1411 3326 n
1417 3322 n
1422 3318 n
1428 3314 n
1433 3309 n
1439 3305 n
1444 3301 n
1450 3297 n
1455 3293 n
1461 3288 n
1466 3284 n
1472 3280 n
1477 3276 n
1482 3272 n
1488 3268 n
1493 3264 n
1498 3260 n
1503 3256 n
1509 3252 n
1514 3248 n
1519 3244 n
1524 3240 n
1529 3236 n
1534 3232 n
1540 3228 n
1545 3224 n
1550 3220 n
1555 3216 n
1560 3212 n
1565 3208 n
1570 3204 n
1576 3200 n
1581 3196 n
1586 3192 n
1591 3188 n
1596 3184 n
1601 3181 n
1606 3177 n
1611 3173 n
1617 3169 n
1622 3165 n
1627 3161 n
1632 3157 n
1637 3153 n
1642 3149 n
1647 3145 n
1653 3141 n
1658 3137 n
1663 3133 n
1668 3129 n
1674 3126 n
1679 3122 n
1684 3117 n
1689 3114 n
1695 3110 n
1700 3106 n
1705 3102 n
1711 3098 n
847 3667 m
869 3660 n
886 3654 n
899 3648 n
911 3644 n
921 3639 n
930 3635 n
938 3631 n
945 3628 n
945 3628 n
997 3601 n
1032 3583 n
1058 3567 n
1080 3554 n
1099 3543 n
1116 3533 n
1131 3523 n
1145 3514 n
1158 3506 n
1171 3498 n
1182 3490 n
1193 3483 n
1203 3476 n
1213 3469 n
1223 3463 n
1232 3457 n
1241 3450 n
1249 3444 n
1258 3439 n
1266 3433 n
1274 3427 n
1282 3422 n
1289 3416 n
1296 3411 n
1304 3406 n
1311 3401 n
1318 3396 n
1324 3391 n
1331 3386 n
1338 3381 n
1344 3376 n
1351 3372 n
1357 3367 n
1363 3362 n
1369 3358 n
1376 3353 n
1382 3349 n
1388 3344 n
1393 3340 n
1399 3335 n
1405 3331 n
1411 3326 n
1417 3322 n
1422 3318 n
1428 3314 n
1433 3309 n
1439 3305 n
1444 3301 n
1450 3297 n
1455 3293 n
1461 3288 n
1466 3284 n
1472 3280 n
1477 3276 n
1482 3272 n
1488 3268 n
1493 3264 n
1498 3260 n
1503 3256 n
1509 3252 n
1514 3248 n
1519 3244 n
1524 3240 n
1529 3236 n
1534 3232 n
1540 3228 n
1545 3224 n
1550 3220 n
1555 3216 n
1560 3212 n
1565 3208 n
1570 3204 n
1576 3200 n
1581 3196 n
1586 3192 n
1591 3188 n
1596 3184 n
1601 3181 n
1606 3177 n
1611 3173 n
1617 3169 n
1622 3165 n
1627 3161 n
1632 3157 n
1637 3153 n
1642 3149 n
1647 3145 n
1653 3141 n
1658 3137 n
1663 3133 n
1668 3129 n
1674 3126 n
1679 3122 n
1684 3117 n
1689 3114 n
1695 3110 n
1700 3106 n
1705 3102 n
1711 3098 n
847 3667 m
869 3660 n
886 3654 n
899 3648 n
911 3644 n
921 3639 n
930 3635 n
938 3631 n
945 3628 n
945 3628 n
997 3601 n
1032 3583 n
1058 3567 n
1080 3554 n
1099 3543 n
1116 3533 n
1131 3523 n
1145 3514 n
1158 3506 n
1171 3498 n
1182 3490 n
1193 3483 n
1203 3476 n
1213 3469 n
1223 3463 n
1232 3457 n
1241 3450 n
1249 3444 n
1258 3439 n
1266 3433 n
1274 3427 n
1282 3422 n
1289 3416 n
1296 3411 n
1304 3406 n
1311 3401 n
1318 3396 n
1324 3391 n
1331 3386 n
1338 3381 n
1344 3376 n
1351 3372 n
1357 3367 n
1363 3362 n
1369 3358 n
1376 3353 n
1382 3349 n
1388 3344 n
1393 3340 n
1399 3335 n
1405 3331 n
1411 3326 n
1417 3322 n
1422 3318 n
1428 3314 n
1433 3309 n
1439 3305 n
1444 3301 n
1450 3297 n
1455 3293 n
1461 3288 n
1466 3284 n
1472 3280 n
1477 3276 n
1482 3272 n
1488 3268 n
1493 3264 n
1498 3260 n
1503 3256 n
1509 3252 n
1514 3248 n
1519 3244 n
1524 3240 n
1529 3236 n
1534 3232 n
1540 3228 n
1545 3224 n
1550 3220 n
1555 3216 n
1560 3212 n
1565 3208 n
1570 3204 n
1576 3200 n
1581 3196 n
1586 3192 n
1591 3188 n
1596 3184 n
1601 3181 n
1606 3177 n
1611 3173 n
1617 3169 n
1622 3165 n
1627 3161 n
1632 3157 n
1637 3153 n
1642 3149 n
1647 3145 n
1653 3141 n
1658 3137 n
1663 3133 n
1668 3129 n
1674 3126 n
1679 3122 n
1684 3117 n
1689 3114 n
1695 3110 n
1700 3106 n
1705 3102 n
1711 3098 n
847 3667 m
869 3660 n
886 3654 n
899 3648 n
911 3644 n
921 3639 n
930 3635 n
938 3631 n
945 3628 n
945 3628 n
997 3601 n
1032 3583 n
1058 3567 n
1080 3554 n
1099 3543 n
1116 3533 n
1131 3523 n
1145 3514 n
1158 3506 n
1171 3498 n
1182 3490 n
1193 3483 n
1203 3476 n
1213 3469 n
1223 3463 n
1232 3457 n
1241 3450 n
1249 3444 n
1258 3439 n
1266 3433 n
1274 3427 n
1282 3422 n
1289 3416 n
1296 3411 n
1304 3406 n
1311 3401 n
1318 3396 n
1324 3391 n
1331 3386 n
1338 3381 n
1344 3376 n
1351 3372 n
1357 3367 n
1363 3362 n
1369 3358 n
1376 3353 n
1382 3349 n
1388 3344 n
1393 3340 n
1399 3335 n
1405 3331 n
1411 3326 n
1417 3322 n
1422 3318 n
1428 3314 n
1433 3309 n
1439 3305 n
1444 3301 n
1450 3297 n
1455 3293 n
1461 3288 n
1466 3284 n
1472 3280 n
1477 3276 n
1482 3272 n
1488 3268 n
1493 3264 n
1498 3260 n
1503 3256 n
1509 3252 n
1514 3248 n
1519 3244 n
1524 3240 n
1529 3236 n
1534 3232 n
1540 3228 n
1545 3224 n
1550 3220 n
1555 3216 n
1560 3212 n
1565 3208 n
1570 3204 n
1576 3200 n
1581 3196 n
1586 3192 n
1591 3188 n
1596 3184 n
1601 3181 n
1606 3177 n
1611 3173 n
1617 3169 n
1622 3165 n
1627 3161 n
1632 3157 n
1637 3153 n
1642 3149 n
1647 3145 n
1653 3141 n
1658 3137 n
1663 3133 n
1668 3129 n
1674 3126 n
1679 3122 n
1684 3117 n
1689 3114 n
1695 3110 n
1700 3106 n
1705 3102 n
1711 3098 n
847 3667 m
869 3660 n
886 3654 n
899 3648 n
911 3644 n
921 3639 n
930 3635 n
938 3631 n
945 3628 n
945 3628 n
997 3601 n
1032 3583 n
1058 3567 n
1080 3554 n
1099 3543 n
1116 3533 n
1131 3523 n
1145 3514 n
1158 3506 n
1171 3498 n
1182 3490 n
1193 3483 n
1203 3476 n
1213 3469 n
1223 3463 n
1232 3457 n
1241 3450 n
1249 3444 n
1258 3439 n
1266 3433 n
1274 3427 n
1282 3422 n
1289 3416 n
1296 3411 n
1304 3406 n
1311 3401 n
1318 3396 n
1324 3391 n
1331 3386 n
1338 3381 n
1344 3376 n
1351 3372 n
1357 3367 n
1363 3362 n
1369 3358 n
1376 3353 n
1382 3349 n
1388 3344 n
1393 3340 n
1399 3335 n
1405 3331 n
1411 3326 n
1417 3322 n
1422 3318 n
1428 3314 n
1433 3309 n
1439 3305 n
1444 3301 n
1450 3297 n
1455 3293 n
1461 3288 n
1466 3284 n
1472 3280 n
1477 3276 n
1482 3272 n
1488 3268 n
1493 3264 n
1498 3260 n
1503 3256 n
1509 3252 n
1514 3248 n
1519 3244 n
1524 3240 n
1529 3236 n
1534 3232 n
1540 3228 n
1545 3224 n
1550 3220 n
1555 3216 n
1560 3212 n
1565 3208 n
1570 3204 n
1576 3200 n
1581 3196 n
1586 3192 n
1591 3188 n
1596 3184 n
1601 3181 n
1606 3177 n
1611 3173 n
1617 3169 n
1622 3165 n
1627 3161 n
1632 3157 n
1637 3153 n
1642 3149 n
1647 3145 n
1653 3141 n
1658 3137 n
1663 3133 n
1668 3129 n
1674 3126 n
1679 3122 n
1684 3117 n
1689 3114 n
1695 3110 n
1700 3106 n
1705 3102 n
1711 3098 n
847 3604 m
869 3586 n
886 3572 n
899 3560 n
911 3549 n
921 3540 n
930 3531 n
938 3523 n
945 3516 n
945 3516 n
997 3457 n
1031 3413 n
1058 3375 n
1080 3342 n
1099 3311 n
1116 3283 n
1131 3256 n
1145 3230 n
1158 3204 n
1171 3180 n
1182 3156 n
1193 3133 n
1203 3110 n
1213 3087 n
1223 3065 n
1232 3043 n
1241 3020 n
1250 2999 n
1258 2977 n
1266 2955 n
1274 2933 n
1282 2912 n
1289 2890 n
1296 2869 n
1304 2847 n
1311 2825 n
1318 2804 n
1324 2782 n
1331 2760 n
1338 2738 n
1344 2716 n
1351 2694 n
1357 2672 n
1363 2649 n
1369 2627 n
1376 2604 n
1382 2581 n
1388 2558 n
1393 2535 n
1399 2511 n
1405 2488 n
1411 2464 n
1417 2440 n
1422 2416 n
1428 2391 n
1433 2367 n
1439 2342 n
1444 2317 n
1450 2291 n
1455 2265 n
1461 2239 n
1466 2213 n
1472 2186 n
1477 2160 n
1482 2132 n
1488 2105 n
1493 2077 n
1498 2049 n
1503 2020 n
1509 1991 n
1514 1962 n
1519 1932 n
1524 1902 n
1529 1872 n
1534 1841 n
1540 1810 n
1545 1778 n
1550 1746 n
1555 1713 n
1560 1680 n
1565 1647 n
1570 1613 n
1576 1578 n
1581 1543 n
1586 1507 n
1591 1471 n
1596 1434 n
1601 1397 n
1606 1359 n
1611 1320 n
1617 1281 n
1622 1241 n
1627 1201 n
1632 1160 n
847 3866 m
869 3866 n
886 3866 n
899 3866 n
911 3866 n
921 3866 n
930 3866 n
938 3866 n
945 3866 n
945 3866 n
997 3866 n
1031 3866 n
1058 3866 n
1080 3866 n
1099 3866 n
1116 3866 n
1131 3866 n
1145 3866 n
1158 3866 n
1171 3866 n
1182 3866 n
1193 3866 n
1203 3866 n
1213 3866 n
1223 3866 n
1232 3866 n
1241 3866 n
1250 3866 n
1258 3866 n
1266 3866 n
1274 3866 n
1282 3866 n
1289 3866 n
1296 3866 n
1304 3866 n
1311 3866 n
1318 3866 n
1324 3866 n
1331 3866 n
1338 3866 n
1344 3866 n
1351 3866 n
1357 3866 n
1363 3866 n
1369 3866 n
1376 3866 n
1382 3866 n
1388 3866 n
1393 3866 n
1399 3866 n
1405 3866 n
1411 3866 n
1417 3866 n
1422 3866 n
1428 3866 n
1433 3866 n
1439 3866 n
1444 3866 n
1450 3866 n
1455 3866 n
1461 3866 n
1466 3866 n
1472 3866 n
1477 3866 n
1482 3866 n
1488 3866 n
1493 3866 n
1498 3866 n
1503 3866 n
1509 3866 n
1514 3866 n
1519 3866 n
1524 3866 n
1529 3866 n
1534 3866 n
1540 3866 n
1545 3866 n
1550 3866 n
1555 3866 n
1560 3866 n
1565 3866 n
1570 3866 n
1576 3866 n
1581 3866 n
1586 3866 n
1591 3866 n
1596 3866 n
1601 3866 n
1606 3866 n
1611 3866 n
1617 3866 n
1622 3866 n
1627 3866 n
1632 3866 n
1637 3866 n
1642 3866 n
1647 3866 n
1653 3866 n
1658 3866 n
1663 3866 n
1668 3866 n
1674 3866 n
1679 3866 n
1684 3866 n
1689 3866 n
1695 3866 n
1700 3866 n
1705 3866 n
1711 3866 n
1711 3097 m
1712 3097 n
1712 3097 n
1713 3096 n
1713 3096 n
1714 3095 n
1715 3095 n
1715 3095 n
1716 3094 n
1716 3094 n
1716 3094 n
1722 3090 n
1727 3086 n
1733 3082 n
1738 3078 n
1744 3074 n
1749 3070 n
1755 3066 n
1760 3062 n
1766 3057 n
1772 3053 n
1777 3049 n
1783 3045 n
1789 3041 n
1795 3037 n
1800 3033 n
1806 3029 n
1812 3025 n
1818 3020 n
1824 3016 n
1830 3012 n
1836 3008 n
1842 3004 n
1849 2999 n
1855 2995 n
1861 2991 n
1867 2987 n
1874 2982 n
1880 2978 n
1887 2974 n
1893 2969 n
1900 2965 n
1907 2961 n
1914 2956 n
1920 2952 n
1927 2947 n
1934 2943 n
1941 2939 n
1949 2934 n
1956 2930 n
1963 2925 n
1971 2921 n
1978 2916 n
1986 2911 n
1993 2907 n
2001 2902 n
2009 2897 n
2017 2893 n
2025 2888 n
2034 2883 n
2042 2879 n
2051 2874 n
2059 2869 n
2068 2864 n
2077 2859 n
2086 2854 n
2096 2849 n
2105 2844 n
2115 2839 n
2125 2834 n
2135 2829 n
2145 2824 n
2156 2819 n
2166 2814 n
2177 2809 n
2189 2803 n
2200 2798 n
2212 2793 n
2224 2787 n
2237 2782 n
2250 2777 n
2263 2771 n
2277 2765 n
2291 2760 n
2305 2754 n
2320 2749 n
2336 2743 n
2352 2737 n
2369 2731 n
2387 2725 n
2406 2719 n
2425 2713 n
2445 2707 n
2467 2701 n
2490 2695 n
2514 2688 n
2540 2682 n
2567 2675 n
2597 2669 n
2630 2662 n
2665 2655 n
2705 2648 n
2749 2641 n
2799 2634 n
2857 2627 n
2927 2620 n
3016 2612 n
3132 2604 n
3311 2596 n
3705 2588 n
1711 3097 m
1712 3097 n
1712 3097 n
1713 3096 n
1713 3096 n
1714 3095 n
1715 3095 n
1715 3095 n
1716 3094 n
1716 3094 n
1716 3094 n
1722 3090 n
1727 3086 n
1733 3082 n
1738 3078 n
1744 3074 n
1749 3070 n
1755 3066 n
1760 3062 n
1766 3057 n
1772 3053 n
1777 3049 n
1783 3045 n
1789 3041 n
1795 3037 n
1800 3033 n
1806 3029 n
1812 3025 n
1818 3020 n
1824 3016 n
1830 3012 n
1836 3008 n
1842 3004 n
1849 2999 n
1855 2995 n
1861 2991 n
1867 2987 n
1874 2982 n
1880 2978 n
1887 2974 n
1893 2969 n
1900 2965 n
1907 2961 n
1914 2956 n
1920 2952 n
1927 2947 n
1934 2943 n
1941 2939 n
1949 2934 n
1956 2930 n
1963 2925 n
1971 2921 n
1978 2916 n
1986 2911 n
1993 2907 n
2001 2902 n
2009 2897 n
2017 2893 n
2025 2888 n
2034 2883 n
2042 2879 n
2051 2874 n
2059 2869 n
2068 2864 n
2077 2859 n
2086 2854 n
2096 2849 n
2105 2844 n
2115 2839 n
2125 2834 n
2135 2829 n
2145 2824 n
2156 2819 n
2166 2814 n
2177 2809 n
2189 2803 n
2200 2798 n
2212 2793 n
2224 2787 n
2237 2782 n
2250 2777 n
2263 2771 n
2277 2765 n
2291 2760 n
2305 2754 n
2320 2749 n
2336 2743 n
2352 2737 n
2369 2731 n
2387 2725 n
2406 2719 n
2425 2713 n
2445 2707 n
2467 2701 n
2490 2695 n
2514 2688 n
2540 2682 n
2567 2675 n
2597 2669 n
2630 2662 n
2665 2655 n
2705 2648 n
2749 2641 n
2799 2634 n
2857 2627 n
2927 2620 n
3016 2612 n
3132 2604 n
3311 2596 n
3705 2588 n
1711 3097 m
1712 3097 n
1712 3097 n
1713 3096 n
1713 3096 n
1714 3095 n
1715 3095 n
1715 3095 n
1716 3094 n
1716 3094 n
1716 3094 n
1722 3090 n
1727 3086 n
1733 3082 n
1738 3078 n
1744 3074 n
1749 3070 n
1755 3066 n
1760 3062 n
1766 3057 n
1772 3053 n
1777 3049 n
1783 3045 n
1789 3041 n
1795 3037 n
1800 3033 n
1806 3029 n
1812 3025 n
1818 3020 n
1824 3016 n
1830 3012 n
1836 3008 n
1842 3004 n
1849 2999 n
1855 2995 n
1861 2991 n
1867 2987 n
1874 2982 n
1880 2978 n
1887 2974 n
1893 2969 n
1900 2965 n
1907 2961 n
1914 2956 n
1920 2952 n
1927 2947 n
1934 2943 n
1941 2939 n
1949 2934 n
1956 2930 n
1963 2925 n
1971 2921 n
1978 2916 n
1986 2911 n
1993 2907 n
2001 2902 n
2009 2897 n
2017 2893 n
2025 2888 n
2034 2883 n
2042 2879 n
2051 2874 n
2059 2869 n
2068 2864 n
2077 2859 n
2086 2854 n
2096 2849 n
2105 2844 n
2115 2839 n
2125 2834 n
2135 2829 n
2145 2824 n
2156 2819 n
2166 2814 n
2177 2809 n
2189 2803 n
2200 2798 n
2212 2793 n
2224 2787 n
2237 2782 n
2250 2777 n
2263 2771 n
2277 2765 n
2291 2760 n
2305 2754 n
2320 2749 n
2336 2743 n
2352 2737 n
2369 2731 n
2387 2725 n
2406 2719 n
2425 2713 n
2445 2707 n
2467 2701 n
2490 2695 n
2514 2688 n
2540 2682 n
2567 2675 n
2597 2669 n
2630 2662 n
2665 2655 n
2705 2648 n
2749 2641 n
2799 2634 n
2857 2627 n
2927 2620 n
3016 2612 n
3132 2604 n
3311 2596 n
3705 2588 n
1711 3097 m
1712 3097 n
1712 3097 n
1713 3096 n
1713 3096 n
1714 3095 n
1715 3095 n
1715 3095 n
1716 3094 n
1716 3094 n
1716 3094 n
1722 3090 n
1727 3086 n
1733 3082 n
1738 3078 n
1744 3074 n
1749 3070 n
1755 3066 n
1760 3062 n
1766 3057 n
1772 3053 n
1777 3049 n
1783 3045 n
1789 3041 n
1795 3037 n
1800 3033 n
1806 3029 n
1812 3025 n
1818 3020 n
1824 3016 n
1830 3012 n
1836 3008 n
1842 3004 n
1849 2999 n
1855 2995 n
1861 2991 n
1867 2987 n
1874 2982 n
1880 2978 n
1887 2974 n
1893 2969 n
1900 2965 n
1907 2961 n
1914 2956 n
1920 2952 n
1927 2947 n
1934 2943 n
1941 2939 n
1949 2934 n
1956 2930 n
1963 2925 n
1971 2921 n
1978 2916 n
1986 2911 n
1993 2907 n
2001 2902 n
2009 2897 n
2017 2893 n
2025 2888 n
2034 2883 n
2042 2879 n
2051 2874 n
2059 2869 n
2068 2864 n
2077 2859 n
2086 2854 n
2096 2849 n
2105 2844 n
2115 2839 n
2125 2834 n
2135 2829 n
2145 2824 n
2156 2819 n
2166 2814 n
2177 2809 n
2189 2803 n
2200 2798 n
2212 2793 n
2224 2787 n
2237 2782 n
2250 2777 n
2263 2771 n
2277 2765 n
2291 2760 n
2305 2754 n
2320 2749 n
2336 2743 n
2352 2737 n
2369 2731 n
2387 2725 n
2406 2719 n
2425 2713 n
2445 2707 n
2467 2701 n
2490 2695 n
2514 2688 n
2540 2682 n
2567 2675 n
2597 2669 n
2630 2662 n
2665 2655 n
2705 2648 n
2749 2641 n
2799 2634 n
2857 2627 n
2927 2620 n
3016 2612 n
3132 2604 n
3311 2596 n
3705 2588 n
1711 3097 m
1712 3097 n
1712 3097 n
1713 3096 n
1713 3096 n
1714 3095 n
1715 3095 n
1715 3095 n
1716 3094 n
1716 3094 n
1716 3094 n
1722 3090 n
1727 3086 n
1733 3082 n
1738 3078 n
1744 3074 n
1749 3070 n
1755 3066 n
1760 3062 n
1766 3057 n
1772 3053 n
1777 3049 n
1783 3045 n
1789 3041 n
1795 3037 n
1800 3033 n
1806 3029 n
1812 3025 n
1818 3020 n
1824 3016 n
1830 3012 n
1836 3008 n
1842 3004 n
1849 2999 n
1855 2995 n
1861 2991 n
1867 2987 n
1874 2982 n
1880 2978 n
1887 2974 n
1893 2969 n
1900 2965 n
1907 2961 n
1914 2956 n
1920 2952 n
1927 2947 n
1934 2943 n
1941 2939 n
1949 2934 n
1956 2930 n
1963 2925 n
1971 2921 n
1978 2916 n
1986 2911 n
1993 2907 n
2001 2902 n
2009 2897 n
2017 2893 n
2025 2888 n
2034 2883 n
2042 2879 n
2051 2874 n
2059 2869 n
2068 2864 n
2077 2859 n
2086 2854 n
2096 2849 n
2105 2844 n
2115 2839 n
2125 2834 n
2135 2829 n
2145 2824 n
2156 2819 n
2166 2814 n
2177 2809 n
2189 2803 n
2200 2798 n
2212 2793 n
2224 2787 n
2237 2782 n
2250 2777 n
2263 2771 n
2277 2765 n
2291 2760 n
2305 2754 n
2320 2749 n
2336 2743 n
2352 2737 n
2369 2731 n
2387 2725 n
2406 2719 n
2425 2713 n
2445 2707 n
2467 2701 n
2490 2695 n
2514 2688 n
2540 2682 n
2567 2675 n
2597 2669 n
2630 2662 n
2665 2655 n
2705 2648 n
2749 2641 n
2799 2634 n
2857 2627 n
2927 2620 n
3016 2612 n
3132 2604 n
3311 2596 n
3705 2588 n
/solid f
3757 1137 832 1137 l
3757 4062 n
832 4062 n
832 1137 n
1065 1187 1065 1137 l
1065 4062 1065 4012 l
1201 1187 1201 1137 l
1201 4062 1201 4012 l
1298 1187 1298 1137 l
1298 4062 1298 4012 l
1373 1187 1373 1137 l
1373 4062 1373 4012 l
1434 1187 1434 1137 l
1434 4062 1434 4012 l
1486 1187 1486 1137 l
1486 4062 1486 4012 l
1531 1187 1531 1137 l
1531 4062 1531 4012 l
1571 1187 1571 1137 l
1571 4062 1571 4012 l
1606 1287 1606 1137 l
1606 4062 1606 3912 l
1839 1187 1839 1137 l
1839 4062 1839 4012 l
1976 1187 1976 1137 l
1976 4062 1976 4012 l
2072 1187 2072 1137 l
2072 4062 2072 4012 l
2147 1187 2147 1137 l
2147 4062 2147 4012 l
2209 1187 2209 1137 l
2209 4062 2209 4012 l
2260 1187 2260 1137 l
2260 4062 2260 4012 l
2305 1187 2305 1137 l
2305 4062 2305 4012 l
2345 1187 2345 1137 l
2345 4062 2345 4012 l
2380 1287 2380 1137 l
2380 4062 2380 3912 l
2613 1187 2613 1137 l
2613 4062 2613 4012 l
2750 1187 2750 1137 l
2750 4062 2750 4012 l
2846 1187 2846 1137 l
2846 4062 2846 4012 l
2922 1187 2922 1137 l
2922 4062 2922 4012 l
2983 1187 2983 1137 l
2983 4062 2983 4012 l
3035 1187 3035 1137 l
3035 4062 3035 4012 l
3080 1187 3080 1137 l
3080 4062 3080 4012 l
3119 1187 3119 1137 l
3119 4062 3119 4012 l
3155 1287 3155 1137 l
3155 4062 3155 3912 l
3388 1187 3388 1137 l
3388 4062 3388 4012 l
3524 1187 3524 1137 l
3524 4062 3524 4012 l
3621 1187 3621 1137 l
3621 4062 3621 4012 l
3696 1187 3696 1137 l
3696 4062 3696 4012 l
882 1304 832 1304 l
3757 1304 3707 1304 l
882 1471 832 1471 l
3757 1471 3707 1471 l
882 1638 832 1638 l
3757 1638 3707 1638 l
882 1806 832 1806 l
3757 1806 3707 1806 l
982 1973 832 1973 l
3757 1973 3607 1973 l
882 2140 832 2140 l
3757 2140 3707 2140 l
882 2307 832 2307 l
3757 2307 3707 2307 l
882 2474 832 2474 l
3757 2474 3707 2474 l
882 2641 832 2641 l
3757 2641 3707 2641 l
982 2808 832 2808 l
3757 2808 3607 2808 l
882 2976 832 2976 l
3757 2976 3707 2976 l
882 3143 832 3143 l
3757 3143 3707 3143 l
882 3310 832 3310 l
3757 3310 3707 3310 l
882 3477 832 3477 l
3757 3477 3707 3477 l
982 3644 832 3644 l
3757 3644 3607 3644 l
882 3811 832 3811 l
3757 3811 3707 3811 l
882 3978 832 3978 l
3757 3978 3707 3978 l
765 1006 m
751 1002 n
742 988 n
738 966 n
738 953 n
742 930 n
751 917 n
765 912 n
774 912 n
787 917 n
796 930 n
800 953 n
800 966 n
796 988 n
787 1002 n
774 1006 n
765 1006 n
765 1006 m
756 1002 n
751 997 n
747 988 n
742 966 n
742 953 n
747 930 n
751 921 n
756 917 n
765 912 n
774 912 m
782 917 n
787 921 n
791 930 n
796 953 n
796 966 n
791 988 n
787 997 n
782 1002 n
774 1006 n
868 957 m
836 921 m
832 917 n
836 912 n
841 917 n
836 921 n
913 957 m
886 988 m
895 993 n
908 1006 n
908 912 n
904 1002 m
904 912 n
886 912 m
926 912 n
1585 988 m
1594 993 n
1608 1006 n
1608 912 n
1603 1002 m
1603 912 n
1585 912 m
1625 912 n
2310 988 m
2319 993 n
2333 1006 n
2333 912 n
2328 1002 m
2328 912 n
2310 912 m
2350 912 n
2427 957 m
2413 1006 m
2400 1002 n
2391 988 n
2386 966 n
2386 953 n
2391 930 n
2400 917 n
2413 912 n
2422 912 n
2436 917 n
2445 930 n
2449 953 n
2449 966 n
2445 988 n
2436 1002 n
2422 1006 n
2413 1006 n
2413 1006 m
2404 1002 n
2400 997 n
2395 988 n
2391 966 n
2391 953 n
2395 930 n
2400 921 n
2404 917 n
2413 912 n
2422 912 m
2431 917 n
2436 921 n
2440 930 n
2445 953 n
2445 966 n
2440 988 n
2436 997 n
2431 1002 n
2422 1006 n
3040 988 m
3049 993 n
3063 1006 n
3063 912 n
3058 1002 m
3058 912 n
3040 912 m
3080 912 n
3157 957 m
3143 1006 m
3130 1002 n
3121 988 n
3116 966 n
3116 953 n
3121 930 n
3130 917 n
3143 912 n
3152 912 n
3166 917 n
3175 930 n
3179 953 n
3179 966 n
3175 988 n
3166 1002 n
3152 1006 n
3143 1006 n
3143 1006 m
3134 1002 n
3130 997 n
3125 988 n
3121 966 n
3121 953 n
3125 930 n
3130 921 n
3134 917 n
3143 912 n
3152 912 m
3161 917 n
3166 921 n
3170 930 n
3175 953 n
3175 966 n
3170 988 n
3166 997 n
3161 1002 n
3152 1006 n
3247 957 m
3233 1006 m
3220 1002 n
3211 988 n
3206 966 n
3206 953 n
3211 930 n
3220 917 n
3233 912 n
3242 912 n
3256 917 n
3265 930 n
3269 953 n
3269 966 n
3265 988 n
3256 1002 n
3242 1006 n
3233 1006 n
3233 1006 m
3224 1002 n
3220 997 n
3215 988 n
3211 966 n
3211 953 n
3215 930 n
3220 921 n
3224 917 n
3233 912 n
3242 912 m
3251 917 n
3256 921 n
3260 930 n
3265 953 n
3265 966 n
3260 988 n
3256 997 n
3251 1002 n
3242 1006 n
721 1186 m
707 1182 n
698 1168 n
694 1146 n
694 1133 n
698 1110 n
707 1097 n
721 1092 n
730 1092 n
743 1097 n
752 1110 n
756 1133 n
756 1146 n
752 1168 n
743 1182 n
730 1186 n
721 1186 n
721 1186 m
712 1182 n
707 1177 n
703 1168 n
698 1146 n
698 1133 n
703 1110 n
707 1101 n
712 1097 n
721 1092 n
730 1092 m
738 1097 n
743 1101 n
747 1110 n
752 1133 n
752 1146 n
747 1168 n
743 1177 n
738 1182 n
730 1186 n
716 2004 m
725 2009 n
739 2022 n
739 1928 n
734 2018 m
734 1928 n
716 1928 m
756 1928 n
698 2839 m
703 2835 n
698 2830 n
694 2835 n
694 2839 n
698 2848 n
703 2853 n
716 2857 n
734 2857 n
747 2853 n
752 2848 n
756 2839 n
756 2830 n
752 2821 n
738 2812 n
716 2804 n
707 2799 n
698 2790 n
694 2777 n
694 2763 n
734 2857 m
743 2853 n
747 2848 n
752 2839 n
752 2830 n
747 2821 n
734 2812 n
716 2804 n
694 2772 m
698 2777 n
707 2777 n
730 2768 n
743 2768 n
752 2772 n
756 2777 n
707 2777 m
730 2763 n
747 2763 n
752 2768 n
756 2777 n
756 2786 n
698 3675 m
703 3671 n
698 3666 n
694 3671 n
694 3675 n
698 3684 n
703 3689 n
716 3693 n
734 3693 n
747 3689 n
752 3680 n
752 3666 n
747 3657 n
734 3653 n
721 3653 n
734 3693 m
743 3689 n
747 3680 n
747 3666 n
743 3657 n
734 3653 n
734 3653 m
743 3648 n
752 3640 n
756 3631 n
756 3617 n
752 3608 n
747 3604 n
734 3599 n
716 3599 n
703 3604 n
698 3608 n
694 3617 n
694 3622 n
698 3626 n
703 3622 n
698 3617 n
747 3644 m
752 3631 n
752 3617 n
747 3608 n
743 3604 n
734 3599 n
2287 795 m
2274 790 n
2265 781 n
2260 773 n
2256 759 n
2256 746 n
2260 737 n
2274 732 n
2283 732 n
2292 737 n
2305 750 n
2314 764 n
2323 781 n
2327 795 n
2287 795 m
2278 790 n
2269 781 n
2265 773 n
2260 759 n
2260 746 n
2265 737 n
2274 732 n
2287 795 m
2296 795 n
2305 790 n
2309 781 n
2318 746 n
2323 737 n
2327 732 n
2296 795 m
2300 790 n
2305 781 n
2314 746 n
2318 737 n
2327 732 n
2332 732 n
498 2475 m
502 2462 n
511 2453 n
529 2444 n
543 2440 n
560 2435 n
587 2431 n
623 2426 n
498 2475 m
502 2467 n
511 2458 n
529 2449 n
543 2444 n
560 2440 n
587 2435 n
623 2431 n
498 2475 m
498 2484 n
502 2493 n
507 2498 n
520 2498 n
529 2493 n
534 2489 n
538 2475 n
538 2458 n
498 2484 m
507 2493 n
520 2493 n
529 2489 n
534 2484 n
538 2475 n
538 2458 m
543 2475 n
551 2484 n
560 2489 n
574 2489 n
583 2484 n
587 2480 n
592 2467 n
592 2458 n
587 2449 n
583 2444 n
569 2440 n
538 2458 m
543 2471 n
551 2480 n
560 2484 n
574 2484 n
583 2480 n
587 2475 n
592 2467 n
547 2565 m
480 2601 m
623 2520 n
547 2664 m
529 2655 m
534 2642 n
543 2633 n
551 2628 n
565 2624 n
578 2624 n
587 2628 n
592 2642 n
592 2651 n
587 2660 n
574 2673 n
560 2682 n
543 2691 n
529 2696 n
529 2655 m
534 2646 n
543 2637 n
551 2633 n
565 2628 n
578 2628 n
587 2633 n
592 2642 n
529 2655 m
529 2664 n
534 2673 n
543 2678 n
578 2687 n
587 2691 n
592 2696 n
529 2664 m
534 2669 n
543 2673 n
578 2682 n
587 2687 n
592 2696 n
592 2700 n
547 2768 m
472 2732 m
475 2735 n
478 2732 n
475 2729 n
472 2729 n
466 2732 n
463 2735 n
460 2744 n
460 2756 n
463 2765 n
466 2768 n
472 2771 n
478 2771 n
484 2768 n
490 2759 n
496 2744 n
499 2738 n
505 2732 n
514 2729 n
523 2729 n
460 2756 m
463 2762 n
466 2765 n
472 2768 n
478 2768 n
484 2765 n
490 2756 n
496 2744 n
517 2729 m
514 2732 n
514 2738 n
520 2753 n
520 2762 n
517 2768 n
514 2771 n
514 2738 m
523 2753 n
523 2765 n
520 2768 n
514 2771 n
508 2771 n
1 1 m
e
%%Trailer
EndPSPlot
